Improvement of low energy atmospheric neutrino flux calculation using the JAM nuclear interaction model

We present the calculation of the atmospheric neutrino fluxes with an interaction model named JAM, which is used in PHITS (Particle and Heavy-Ion Transport code System). The JAM interaction model agrees with the HARP experiment a little better than DPMJET-III. After some modifications, it reproduces the muon flux below 1~GeV/c at balloon altitudes better than the modified-DPMJET-III which we used for the calculation of atmospheric neutrino flux in previous works. Some improvements in the calculation of atmospheric neutrino flux are also reported.

==> (inline-0) <==
\begin{tabular}{c | r r r r| r r r r| r r r r | c}% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury}
&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&~$Norm$~ ~\\
\toprule
0.1000&  4.25&  4.25&  2.02&  2.08& 11.91& 12.05&  6.01&  5.34&  7.34&  7.43&  3.56&  3.51& $10^{ 3}$\\
0.1259&  3.52&  3.52&  1.66&  1.68&  9.53&  9.58&  4.76&  4.17&  6.01&  6.08&  2.90&  2.81& $10^{ 3}$\\
0.1585&  2.81&  2.81&  1.31&  1.31&  7.27&  7.27&  3.60&  3.09&  4.74&  4.77&  2.26&  2.14& $10^{ 3}$\\
0.1995& 21.50& 21.50&  9.98&  9.81& 52.12& 51.97& 25.95& 21.84& 35.54& 35.52& 16.86& 15.69& $10^{ 2}$\\
0.2512& 15.68& 15.68&  7.32&  7.04& 35.16& 34.99& 17.80& 14.63& 25.33& 25.16& 12.03& 10.97& $10^{ 2}$\\
0.3162& 11.02& 11.02&  5.13&  4.84& 22.53& 22.42& 11.51&  9.32& 17.23& 17.02&  8.21&  7.30& $10^{ 2}$\\
0.3981&  7.46&  7.46&  3.47&  3.21& 13.86& 13.68&  7.09&  5.66& 11.26& 11.04&  5.35&  4.65& $10^{ 2}$\\
0.5012&  4.88&  4.88&  2.26&  2.05&  8.21&  8.04&  4.15&  3.29&  7.07&  6.87&  3.33&  2.85& $10^{ 2}$\\
0.6310&  3.09&  3.09&  1.42&  1.26&  4.74&  4.57&  2.35&  1.85&  4.29&  4.11&  2.00&  1.67& $10^{ 2}$\\
0.7943& 18.93& 18.93&  8.65&  7.54& 26.66& 25.42& 12.87& 10.06& 25.21& 23.81& 11.52&  9.44& $10^{ 1}$\\
1.0000& 11.31& 11.31&  5.06&  4.32& 14.92& 13.96&  6.84&  5.34& 14.46& 13.45&  6.42&  5.15& $10^{ 1}$\\
1.2589&  6.55&  6.55&  2.87&  2.40&  8.28&  7.56&  3.56&  2.78&  8.15&  7.43&  3.45&  2.73& $10^{ 1}$\\
1.5849&  3.70&  3.70&  1.58&  1.29&  4.56&  4.06&  1.83&  1.42&  4.53&  4.02&  1.80&  1.41& $10^{ 1}$\\
1.9953& 20.28& 20.28&  8.36&  6.67& 24.64& 21.39&  9.19&  7.12& 24.55& 21.38&  9.17&  7.09& $10^{ 0}$\\
2.5119& 10.83& 10.83&  4.25&  3.36& 13.16& 11.16&  4.54&  3.48& 13.16& 11.17&  4.53&  3.47& $10^{ 0}$\\
3.1623&  5.68&  5.68&  2.11&  1.64&  6.95&  5.75&  2.18&  1.67&  6.95&  5.76&  2.18&  1.67& $10^{ 0}$\\
3.9811& 29.33& 29.33& 10.13&  7.77& 36.42& 29.46& 10.28&  7.85& 36.45& 29.54& 10.32&  7.85& $10^{-1}$\\
5.0119& 15.07& 15.07&  4.76&  3.62& 18.95& 15.04&  4.80&  3.64& 18.99& 15.06&  4.79&  3.64& $10^{-1}$\\
6.3096&  7.65&  7.65&  2.19&  1.66&  9.78&  7.62&  2.19&  1.67&  9.80&  7.64&  2.20&  1.67& $10^{-1}$\\
7.9433& 38.61& 38.61&  9.94&  7.52& 50.15& 38.59&  9.86&  7.52& 50.20& 38.63&  9.87&  7.53& $10^{-2}$\\
10.000& 19.36& 19.36&  4.43&  3.37& 25.50& 19.37&  4.43&  3.37& 25.50& 19.34&  4.43&  3.37& $10^{-2}$\\
12.589&  9.70&  9.70&  1.97&  1.50& 12.94&  9.71&  1.97&  1.50& 12.93&  9.70&  1.97&  1.50& $10^{-2}$\\
15.849& 48.46& 48.46&  8.68&  6.71& 65.41& 48.57&  8.70&  6.72& 65.45& 48.56&  8.70&  6.70& $10^{-3}$\\
19.953& 24.26& 24.26&  3.84&  2.99& 33.06& 24.31&  3.84&  2.99& 33.02& 24.29&  3.84&  3.00& $10^{-3}$\\
25.119& 12.07& 12.07&  1.71&  1.33& 16.58& 12.09&  1.71&  1.33& 16.62& 12.08&  1.70&  1.34& $10^{-3}$\\
31.623& 60.83& 60.83&  7.68&  6.08& 84.16& 60.73&  7.67&  6.08& 84.27& 60.79&  7.66&  6.06& $10^{-4}$\\
\botrule
\end{tabular}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury}&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
0.1000&  4.33&  4.33&  2.06&  2.11& 12.25& 12.38&  6.17&  5.50&  7.50&  7.61&  3.65&  3.59& $10^{ 3}$\\
0.1259&  3.57&  3.57&  1.69&  1.71&  9.71&  9.76&  4.87&  4.27&  6.12&  6.18&  2.95&  2.86& $10^{ 3}$\\
0.1585&  2.84&  2.84&  1.33&  1.33&  7.37&  7.38&  3.68&  3.17&  4.81&  4.83&  2.30&  2.19& $10^{ 3}$\\
0.1995& 21.65& 21.65& 10.20&  9.94& 52.72& 52.62& 26.52& 22.35& 35.98& 35.94& 17.24& 15.99& $10^{ 2}$\\
0.2512& 15.80& 15.80&  7.47&  7.17& 35.57& 35.44& 18.22& 15.02& 25.60& 25.49& 12.32& 11.24& $10^{ 2}$\\
0.3162& 11.09& 11.09&  5.27&  4.95& 22.84& 22.72& 11.84&  9.59& 17.48& 17.27&  8.45&  7.51& $10^{ 2}$\\
0.3981&  7.53&  7.53&  3.58&  3.30& 14.09& 13.95&  7.32&  5.87& 11.41& 11.22&  5.54&  4.82& $10^{ 2}$\\
0.5012&  4.94&  4.94&  2.34&  2.12&  8.36&  8.22&  4.33&  3.43&  7.19&  7.00&  3.48&  2.96& $10^{ 2}$\\
0.6310&  3.13&  3.13&  1.48&  1.31&  4.82&  4.69&  2.47&  1.94&  4.38&  4.21&  2.10&  1.75& $10^{ 2}$\\
0.7943& 19.26& 19.26&  9.03&  7.89& 27.38& 26.25& 13.54& 10.64& 25.78& 24.48& 12.18&  9.99& $10^{ 1}$\\
1.0000& 11.52& 11.52&  5.33&  4.56& 15.29& 14.43&  7.27&  5.68& 14.82& 13.87&  6.82&  5.49& $10^{ 1}$\\
1.2589&  6.68&  6.68&  3.04&  2.54&  8.48&  7.83&  3.82&  2.97&  8.36&  7.69&  3.69&  2.92& $10^{ 1}$\\
1.5849&  3.78&  3.78&  1.68&  1.38&  4.68&  4.20&  1.97&  1.54&  4.63&  4.17&  1.94&  1.52& $10^{ 1}$\\
1.9953& 20.80& 20.80&  8.94&  7.20& 25.31& 22.26&  9.98&  7.73& 25.26& 22.14&  9.91&  7.68& $10^{ 0}$\\
2.5119& 11.19& 11.19&  4.63&  3.65& 13.49& 11.60&  4.95&  3.81& 13.48& 11.60&  4.94&  3.79& $10^{ 0}$\\
3.1623&  5.88&  5.88&  2.30&  1.79&  7.14&  5.99&  2.40&  1.83&  7.15&  6.00&  2.40&  1.83& $10^{ 0}$\\
3.9811& 30.44& 30.44& 11.14&  8.58& 37.40& 30.66& 11.36&  8.65& 37.50& 30.73& 11.38&  8.67& $10^{-1}$\\
5.0119& 15.63& 15.63&  5.28&  4.00& 19.46& 15.68&  5.31&  4.03& 19.47& 15.70&  5.33&  4.01& $10^{-1}$\\
6.3096&  7.94&  7.94&  2.43&  1.84& 10.03&  7.93&  2.44&  1.84& 10.03&  7.97&  2.45&  1.84& $10^{-1}$\\
7.9433& 40.20& 40.20& 11.05&  8.38& 51.52& 40.26& 11.04&  8.43& 51.69& 40.13& 11.17&  8.45& $10^{-2}$\\
10.000& 20.11& 20.11&  4.98&  3.77& 26.17& 20.12&  4.96&  3.76& 26.21& 20.10&  4.97&  3.76& $10^{-2}$\\
12.589& 10.08& 10.08&  2.21&  1.68& 13.28& 10.07&  2.21&  1.68& 13.30& 10.09&  2.21&  1.69& $10^{-2}$\\
15.849& 50.50& 50.50&  9.77&  7.51& 67.24& 50.40&  9.77&  7.48& 67.29& 50.42&  9.74&  7.50& $10^{-3}$\\
19.953& 25.24& 25.24&  4.30&  3.34& 34.01& 25.22&  4.33&  3.34& 34.01& 25.22&  4.32&  3.34& $10^{-3}$\\
25.119& 12.62& 12.62&  1.91&  1.49& 17.11& 12.55&  1.90&  1.50& 17.13& 12.60&  1.91&  1.49& $10^{-3}$\\
31.623& 63.49& 63.49&  8.60&  6.79& 87.22& 63.37&  8.56&  6.77& 87.19& 63.49&  8.58&  6.77& $10^{-4}$\\
\botrule
\end{tabular}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
0.1000&  4.46&  4.46&  2.12&  2.17& 12.68& 12.82&  6.38&  5.70&  7.74&  7.84&  3.75&  3.70& $10^{ 3}$\\
0.1259&  3.63&  3.63&  1.73&  1.74&  9.97& 10.02&  5.01&  4.40&  6.25&  6.31&  3.03&  2.94& $10^{ 3}$\\
0.1585&  2.88&  2.88&  1.36&  1.35&  7.50&  7.51&  3.77&  3.24&  4.88&  4.90&  2.35&  2.24& $10^{ 3}$\\
0.1995&  2.18&  2.18&  1.04&  1.01&  5.35&  5.33&  2.71&  2.29&  3.64&  3.64&  1.76&  1.64& $10^{ 3}$\\
0.2512& 15.92& 15.92&  7.63&  7.30& 36.02& 35.91& 18.63& 15.42& 25.92& 25.74& 12.63& 11.50& $10^{ 2}$\\
0.3162& 11.19& 11.19&  5.41&  5.07& 23.15& 23.10& 12.18&  9.89& 17.65& 17.48&  8.69&  7.72& $10^{ 2}$\\
0.3981&  7.60&  7.60&  3.68&  3.40& 14.28& 14.19&  7.57&  6.06& 11.59& 11.41&  5.72&  4.98& $10^{ 2}$\\
0.5012&  5.00&  5.00&  2.42&  2.20&  8.51&  8.39&  4.49&  3.58&  7.31&  7.14&  3.62&  3.08& $10^{ 2}$\\
0.6310&  3.18&  3.18&  1.54&  1.37&  4.92&  4.82&  2.58&  2.04&  4.46&  4.31&  2.20&  1.84& $10^{ 2}$\\
0.7943& 19.55& 19.55&  9.42&  8.27& 27.97& 27.00& 14.33& 11.23& 26.37& 25.16& 12.85& 10.54& $10^{ 1}$\\
1.0000& 11.76& 11.76&  5.62&  4.81& 15.64& 14.88&  7.74&  6.06& 15.18& 14.31&  7.25&  5.83& $10^{ 1}$\\
1.2589&  6.85&  6.85&  3.24&  2.72&  8.69&  8.12&  4.09&  3.19&  8.58&  7.95&  3.95&  3.14& $10^{ 1}$\\
1.5849&  3.90&  3.90&  1.80&  1.48&  4.81&  4.36&  2.13&  1.66&  4.77&  4.33&  2.10&  1.64& $10^{ 1}$\\
1.9953& 21.52& 21.52&  9.67&  7.81& 26.07& 23.12& 10.89&  8.40& 25.95& 23.04& 10.80&  8.41& $10^{ 0}$\\
2.5119& 11.62& 11.62&  5.03&  3.98& 13.91& 12.09&  5.41&  4.19& 13.92& 12.11&  5.41&  4.18& $10^{ 0}$\\
3.1623&  6.12&  6.12&  2.53&  1.97&  7.36&  6.26&  2.65&  2.02&  7.37&  6.27&  2.65&  2.02& $10^{ 0}$\\
3.9811& 31.87& 31.87& 12.36&  9.49& 38.67& 32.12& 12.65&  9.61& 38.57& 32.19& 12.67&  9.62& $10^{-1}$\\
5.0119& 16.31& 16.31&  5.85&  4.49& 20.02& 16.39&  5.95&  4.49& 20.04& 16.41&  5.99&  4.51& $10^{-1}$\\
6.3096&  8.30&  8.30&  2.73&  2.08& 10.35&  8.33&  2.74&  2.07& 10.36&  8.31&  2.75&  2.09& $10^{-1}$\\
7.9433& 41.98& 41.98& 12.58&  9.60& 53.19& 42.10& 12.53&  9.40& 53.22& 41.93& 12.40&  9.43& $10^{-2}$\\
10.000& 21.02& 21.02&  5.63&  4.27& 27.00& 21.02&  5.65&  4.26& 27.01& 21.02&  5.65&  4.27& $10^{-2}$\\
12.589& 10.54& 10.54&  2.51&  1.91& 13.72& 10.54&  2.51&  1.92& 13.72& 10.54&  2.52&  1.92& $10^{-2}$\\
15.849& 52.84& 52.84& 11.19&  8.51& 69.61& 52.73& 11.17&  8.56& 69.59& 52.87& 11.17&  8.52& $10^{-3}$\\
19.953& 26.43& 26.43&  4.91&  3.80& 35.20& 26.35&  4.91&  3.81& 35.18& 26.41&  4.92&  3.80& $10^{-3}$\\
25.119& 13.20& 13.20&  2.18&  1.70& 17.76& 13.17&  2.18&  1.69& 17.79& 13.19&  2.18&  1.70& $10^{-3}$\\
31.623& 66.54& 66.54&  9.75&  7.67& 90.68& 66.58&  9.78&  7.69& 90.69& 66.55&  9.75&  7.69& $10^{-4}$\\
\botrule
\end{tabular}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
0.1000&  4.63&  4.63&  2.20&  2.24& 13.31& 13.43&  6.67&  5.99&  8.05&  8.17&  3.90&  3.85& $10^{ 3}$\\
0.1259&  3.74&  3.74&  1.78&  1.79& 10.31& 10.36&  5.20&  4.58&  6.44&  6.50&  3.12&  3.03& $10^{ 3}$\\
0.1585&  2.94&  2.94&  1.40&  1.38&  7.70&  7.70&  3.88&  3.35&  4.98&  5.02&  2.41&  2.29& $10^{ 3}$\\
0.1995&  2.22&  2.22&  1.06&  1.03&  5.45&  5.44&  2.79&  2.36&  3.70&  3.69&  1.80&  1.68& $10^{ 3}$\\
0.2512& 16.09& 16.09&  7.82&  7.43& 36.61& 36.53& 19.16& 15.84& 26.20& 26.11& 12.95& 11.77& $10^{ 2}$\\
0.3162& 11.28& 11.28&  5.54&  5.17& 23.48& 23.47& 12.48& 10.20& 17.87& 17.71&  8.92&  7.93& $10^{ 2}$\\
0.3981&  7.69&  7.69&  3.79&  3.49& 14.51& 14.45&  7.80&  6.28& 11.73& 11.55&  5.89&  5.15& $10^{ 2}$\\
0.5012&  5.05&  5.05&  2.51&  2.27&  8.66&  8.58&  4.68&  3.72&  7.42&  7.25&  3.75&  3.20& $10^{ 2}$\\
0.6310&  3.22&  3.22&  1.61&  1.42&  5.03&  4.93&  2.70&  2.13&  4.54&  4.39&  2.29&  1.92& $10^{ 2}$\\
0.7943& 19.92& 19.92&  9.94&  8.68& 28.65& 27.74& 15.11& 11.89& 26.89& 25.85& 13.55& 11.09& $10^{ 1}$\\
1.0000& 12.01& 12.01&  5.97&  5.08& 16.10& 15.38&  8.24&  6.46& 15.57& 14.77&  7.72&  6.22& $10^{ 1}$\\
1.2589&  7.05&  7.05&  3.44&  2.89&  8.96&  8.42&  4.40&  3.43&  8.82&  8.24&  4.26&  3.38& $10^{ 1}$\\
1.5849&  4.02&  4.02&  1.93&  1.59&  4.95&  4.55&  2.31&  1.79&  4.92&  4.51&  2.27&  1.78& $10^{ 1}$\\
1.9953& 22.29& 22.29& 10.52&  8.43& 26.85& 24.20& 11.89&  9.20& 26.84& 24.18& 11.80&  9.13& $10^{ 0}$\\
2.5119& 12.07& 12.07&  5.52&  4.37& 14.36& 12.70&  6.00&  4.60& 14.34& 12.66&  5.96&  4.58& $10^{ 0}$\\
3.1623&  6.39&  6.39&  2.79&  2.18&  7.61&  6.58&  2.95&  2.25&  7.62&  6.58&  2.95&  2.25& $10^{ 0}$\\
3.9811&  3.33&  3.33&  1.38&  1.06&  3.98&  3.38&  1.42&  1.08&  3.99&  3.38&  1.42&  1.08& $10^{ 0}$\\
5.0119& 17.14& 17.14&  6.60&  5.03& 20.71& 17.27&  6.71&  5.10& 20.77& 17.24&  6.71&  5.07& $10^{-1}$\\
6.3096&  8.72&  8.72&  3.11&  2.33& 10.71&  8.71&  3.12&  2.38& 10.69&  8.73&  3.14&  2.35& $10^{-1}$\\
7.9433&  4.40&  4.40&  1.43&  1.08&  5.49&  4.42&  1.43&  1.09&  5.49&  4.41&  1.43&  1.08& $10^{-1}$\\
10.000& 22.13& 22.13&  6.49&  4.90& 27.97& 22.12&  6.49&  4.91& 27.96& 22.10&  6.48&  4.90& $10^{-2}$\\
12.589& 11.09& 11.09&  2.91&  2.21& 14.22& 11.09&  2.91&  2.21& 14.21& 11.09&  2.91&  2.21& $10^{-2}$\\
15.849& 55.59& 55.59& 12.94&  9.83& 72.17& 55.62& 12.98&  9.88& 72.11& 55.59& 12.92&  9.86& $10^{-3}$\\
19.953& 27.78& 27.78&  5.73&  4.41& 36.65& 27.87&  5.74&  4.39& 36.61& 27.82&  5.72&  4.39& $10^{-3}$\\
25.119& 13.91& 13.91&  2.54&  1.96& 18.50& 13.92&  2.53&  1.97& 18.49& 13.90&  2.52&  1.95& $10^{-3}$\\
31.623& 70.32& 70.32& 11.32&  8.87& 94.48& 70.25& 11.34&  8.89& 94.53& 70.30& 11.32&  8.90& $10^{-4}$\\
\botrule
\end{tabular}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
0.1000&  4.88&  4.88&  2.31&  2.35& 14.19& 14.33&  7.11&  6.38&  8.53&  8.65&  4.11&  4.06& $10^{ 3}$\\
0.1259&  3.89&  3.89&  1.86&  1.85& 10.84& 10.90&  5.47&  4.84&  6.72&  6.79&  3.26&  3.17& $10^{ 3}$\\
0.1585&  3.03&  3.03&  1.45&  1.42&  8.00&  8.00&  4.05&  3.50&  5.15&  5.17&  2.50&  2.37& $10^{ 3}$\\
0.1995&  2.27&  2.27&  1.09&  1.05&  5.61&  5.60&  2.89&  2.45&  3.79&  3.78&  1.85&  1.73& $10^{ 3}$\\
0.2512& 16.35& 16.35&  8.02&  7.58& 37.43& 37.37& 19.71& 16.38& 26.66& 26.53& 13.28& 12.09& $10^{ 2}$\\
0.3162& 11.43& 11.43&  5.68&  5.29& 23.93& 23.87& 12.90& 10.52& 18.10& 17.94&  9.14&  8.15& $10^{ 2}$\\
0.3981&  7.77&  7.77&  3.90&  3.56& 14.77& 14.72&  8.08&  6.52& 11.87& 11.69&  6.06&  5.30& $10^{ 2}$\\
0.5012&  5.13&  5.13&  2.60&  2.33&  8.82&  8.75&  4.85&  3.87&  7.52&  7.38&  3.88&  3.32& $10^{ 2}$\\
0.6310&  3.27&  3.27&  1.67&  1.48&  5.14&  5.06&  2.83&  2.24&  4.62&  4.49&  2.39&  2.00& $10^{ 2}$\\
0.7943& 20.39& 20.39& 10.43&  9.04& 29.36& 28.66& 15.96& 12.55& 27.50& 26.49& 14.28& 11.70& $10^{ 1}$\\
1.0000& 12.31& 12.31&  6.30&  5.37& 16.54& 15.94&  8.80&  6.90& 15.96& 15.25&  8.19&  6.61& $10^{ 1}$\\
1.2589&  7.26&  7.26&  3.70&  3.08&  9.25&  8.78&  4.74&  3.71&  9.07&  8.56&  4.56&  3.63& $10^{ 1}$\\
1.5849&  4.16&  4.16&  2.09&  1.72&  5.13&  4.76&  2.52&  1.96&  5.08&  4.72&  2.46&  1.94& $10^{ 1}$\\
1.9953& 23.19& 23.19& 11.48&  9.28& 27.91& 25.43& 13.02& 10.11& 27.79& 25.34& 12.96& 10.09& $10^{ 0}$\\
2.5119& 12.64& 12.64&  6.09&  4.80& 14.93& 13.38&  6.65&  5.12& 14.93& 13.40&  6.65&  5.11& $10^{ 0}$\\
3.1623&  6.72&  6.72&  3.12&  2.43&  7.91&  6.97&  3.31&  2.52&  7.93&  6.97&  3.31&  2.53& $10^{ 0}$\\
3.9811&  3.52&  3.52&  1.55&  1.20&  4.15&  3.58&  1.61&  1.22&  4.16&  3.59&  1.61&  1.22& $10^{ 0}$\\
5.0119& 18.11& 18.11&  7.54&  5.77& 21.57& 18.29&  7.70&  5.82& 21.58& 18.33&  7.70&  5.80& $10^{-1}$\\
6.3096&  9.29&  9.29&  3.58&  2.70& 11.13&  9.30&  3.61&  2.73& 11.17&  9.29&  3.62&  2.73& $10^{-1}$\\
7.9433&  4.67&  4.67&  1.67&  1.25&  5.74&  4.68&  1.66&  1.25&  5.72&  4.67&  1.68&  1.26& $10^{-1}$\\
10.000& 23.45& 23.45&  7.60&  5.72& 29.11& 23.47&  7.61&  5.72& 29.08& 23.45&  7.61&  5.72& $10^{-2}$\\
12.589& 11.77& 11.77&  3.43&  2.58& 14.82& 11.77&  3.42&  2.58& 14.79& 11.78&  3.43&  2.58& $10^{-2}$\\
15.849&  5.89&  5.89&  1.53&  1.16&  7.53&  5.90&  1.53&  1.16&  7.53&  5.90&  1.53&  1.16& $10^{-2}$\\
19.953& 29.51& 29.51&  6.80&  5.19& 38.25& 29.53&  6.81&  5.19& 38.22& 29.50&  6.77&  5.24& $10^{-3}$\\
25.119& 14.75& 14.75&  3.00&  2.33& 19.35& 14.79&  3.02&  2.31& 19.33& 14.78&  3.03&  2.32& $10^{-3}$\\
31.623&  7.47&  7.47&  1.35&  1.05&  9.90&  7.47&  1.35&  1.05&  9.91&  7.48&  1.35&  1.05& $10^{-3}$\\
\botrule
\end{tabular}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
0.1000&  5.28&  5.28&  2.49&  2.52& 15.55& 15.71&  7.75&  6.99&  9.26&  9.39&  4.45&  4.40& $10^{ 3}$\\
0.1259&  4.15&  4.15&  1.97&  1.97& 11.65& 11.72&  5.89&  5.22&  7.18&  7.25&  3.48&  3.39& $10^{ 3}$\\
0.1585&  3.17&  3.17&  1.53&  1.48&  8.45&  8.46&  4.30&  3.73&  5.42&  5.44&  2.63&  2.50& $10^{ 3}$\\
0.1995&  2.35&  2.35&  1.14&  1.09&  5.86&  5.84&  3.03&  2.57&  3.93&  3.92&  1.93&  1.80& $10^{ 3}$\\
0.2512& 16.79& 16.79&  8.31&  7.81& 38.68& 38.57& 20.57& 17.12& 27.36& 27.26& 13.73& 12.54& $10^{ 2}$\\
0.3162& 11.64& 11.64&  5.86&  5.41& 24.52& 24.50& 13.39& 10.96& 18.40& 18.27&  9.41&  8.39& $10^{ 2}$\\
0.3981&  7.87&  7.87&  4.01&  3.65& 15.06& 15.04&  8.36&  6.75& 12.03& 11.87&  6.22&  5.46& $10^{ 2}$\\
0.5012&  5.17&  5.17&  2.68&  2.39&  9.02&  8.94&  5.04&  4.05&  7.62&  7.47&  3.99&  3.42& $10^{ 2}$\\
0.6310&  3.31&  3.31&  1.73&  1.53&  5.25&  5.19&  2.96&  2.35&  4.68&  4.55&  2.48&  2.09& $10^{ 2}$\\
0.7943& 20.67& 20.67& 10.91&  9.47& 30.11& 29.49& 16.85& 13.31& 27.92& 27.09& 14.86& 12.31& $10^{ 1}$\\
1.0000& 12.57& 12.57&  6.65&  5.66& 17.01& 16.54&  9.36&  7.35& 16.29& 15.66&  8.63&  7.02& $10^{ 1}$\\
1.2589&  7.44&  7.44&  3.93&  3.28&  9.57&  9.15&  5.11&  4.00&  9.34&  8.89&  4.87&  3.90& $10^{ 1}$\\
1.5849&  4.31&  4.31&  2.25&  1.86&  5.31&  5.01&  2.74&  2.13&  5.24&  4.92&  2.68&  2.11& $10^{ 1}$\\
1.9953&  2.43&  2.43&  1.25&  1.01&  2.91&  2.69&  1.44&  1.13&  2.89&  2.67&  1.43&  1.11& $10^{ 1}$\\
2.5119& 13.20& 13.20&  6.70&  5.35& 15.58& 14.20&  7.45&  5.76& 15.54& 14.19&  7.39&  5.71& $10^{ 0}$\\
3.1623&  7.09&  7.09&  3.51&  2.73&  8.28&  7.41&  3.74&  2.87&  8.29&  7.42&  3.74&  2.85& $10^{ 0}$\\
3.9811&  3.74&  3.74&  1.76&  1.36&  4.34&  3.83&  1.84&  1.40&  4.35&  3.83&  1.84&  1.40& $10^{ 0}$\\
5.0119& 19.32& 19.32&  8.68&  6.61& 22.62& 19.58&  8.93&  6.69& 22.58& 19.58&  8.90&  6.73& $10^{-1}$\\
6.3096&  9.86&  9.86&  4.17&  3.17& 11.65&  9.97&  4.21&  3.17& 11.67& 10.00&  4.24&  3.19& $10^{-1}$\\
7.9433&  5.01&  5.01&  1.97&  1.48&  5.99&  5.02&  1.97&  1.48&  6.00&  5.01&  1.98&  1.48& $10^{-1}$\\
10.000& 25.18& 25.18&  9.07&  6.82& 30.51& 25.21&  9.10&  6.84& 30.57& 25.23&  9.09&  6.83& $10^{-2}$\\
12.589& 12.64& 12.64&  4.13&  3.11& 15.53& 12.62&  4.12&  3.11& 15.55& 12.65&  4.13&  3.12& $10^{-2}$\\
15.849&  6.33&  6.33&  1.86&  1.41&  7.90&  6.32&  1.86&  1.41&  7.91&  6.34&  1.87&  1.41& $10^{-2}$\\
19.953& 31.70& 31.70&  8.36&  6.34& 40.21& 31.73&  8.33&  6.34& 40.25& 31.76&  8.33&  6.35& $10^{-3}$\\
25.119& 15.87& 15.87&  3.69&  2.84& 20.42& 15.83&  3.69&  2.84& 20.44& 15.91&  3.71&  2.86& $10^{-3}$\\
31.623&  8.04&  8.04&  1.66&  1.28& 10.45&  8.04&  1.67&  1.28& 10.47&  8.05&  1.66&  1.29& $10^{-3}$\\
\botrule
\end{tabular}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
0.1000&  5.93&  5.93&  2.78&  2.80& 17.73& 17.92&  8.82&  7.96& 10.45& 10.62&  4.99&  4.95& $10^{ 3}$\\
0.1259&  4.56&  4.56&  2.18&  2.15& 13.02& 13.08&  6.59&  5.85&  7.94&  8.02&  3.84&  3.74& $10^{ 3}$\\
0.1585&  3.44&  3.44&  1.65&  1.60&  9.26&  9.27&  4.72&  4.11&  5.88&  5.91&  2.86&  2.73& $10^{ 3}$\\
0.1995&  2.49&  2.49&  1.22&  1.16&  6.30&  6.29&  3.27&  2.79&  4.19&  4.19&  2.07&  1.93& $10^{ 3}$\\
0.2512& 17.56& 17.56&  8.77&  8.18& 40.80& 40.89& 21.94& 18.33& 28.67& 28.53& 14.48& 13.24& $10^{ 2}$\\
0.3162& 12.01& 12.01&  6.17&  5.60& 25.55& 25.57& 14.10& 11.60& 19.05& 18.83&  9.84&  8.77& $10^{ 2}$\\
0.3981&  8.06&  8.06&  4.19&  3.74& 15.57& 15.52&  8.72&  7.08& 12.29& 12.12&  6.47&  5.64& $10^{ 2}$\\
0.5012&  5.25&  5.25&  2.76&  2.45&  9.24&  9.21&  5.25&  4.24&  7.73&  7.56&  4.12&  3.54& $10^{ 2}$\\
0.6310&  3.36&  3.36&  1.78&  1.56&  5.39&  5.32&  3.08&  2.46&  4.72&  4.61&  2.54&  2.16& $10^{ 2}$\\
0.7943& 20.89& 20.89& 11.26&  9.71& 31.00& 30.36& 17.76& 14.04& 28.20& 27.34& 15.38& 12.77& $10^{ 1}$\\
1.0000& 12.75& 12.75&  6.95&  5.89& 17.53& 17.12&  9.92&  7.85& 16.53& 15.95&  9.03&  7.36& $10^{ 1}$\\
1.2589&  7.60&  7.60&  4.15&  3.47&  9.88&  9.51&  5.51&  4.31&  9.50&  9.12&  5.15&  4.16& $10^{ 1}$\\
1.5849&  4.45&  4.45&  2.40&  1.98&  5.52&  5.23&  2.98&  2.34&  5.41&  5.11&  2.86&  2.29& $10^{ 1}$\\
1.9953&  2.51&  2.51&  1.36&  1.10&  3.03&  2.84&  1.59&  1.24&  2.99&  2.80&  1.56&  1.22& $10^{ 1}$\\
2.5119& 13.88& 13.88&  7.44&  5.95& 16.36& 15.18&  8.34&  6.46& 16.23& 15.00&  8.25&  6.39& $10^{ 0}$\\
3.1623&  7.52&  7.52&  3.93&  3.08&  8.76&  7.97&  4.29&  3.27&  8.67&  7.92&  4.25&  3.26& $10^{ 0}$\\
3.9811&  4.00&  4.00&  2.03&  1.57&  4.59&  4.15&  2.14&  1.63&  4.58&  4.13&  2.13&  1.61& $10^{ 0}$\\
5.0119& 20.85& 20.85& 10.09&  7.74& 23.98& 21.39& 10.48&  7.93& 23.94& 21.27& 10.41&  7.94& $10^{-1}$\\
6.3096& 10.70& 10.70&  4.97&  3.74& 12.45& 10.86&  5.08&  3.82& 12.35& 10.82&  5.04&  3.78& $10^{-1}$\\
7.9433&  5.45&  5.45&  2.38&  1.79&  6.39&  5.53&  2.41&  1.81&  6.36&  5.49&  2.39&  1.78& $10^{-1}$\\
10.000& 27.50& 27.50& 11.12&  8.36& 32.45& 27.55& 11.17&  8.37& 32.41& 27.50& 11.14&  8.36& $10^{-2}$\\
12.589& 13.80& 13.80&  5.13&  3.86& 16.53& 13.84&  5.13&  3.85& 16.49& 13.80&  5.12&  3.86& $10^{-2}$\\
15.849&  6.91&  6.91&  2.34&  1.76&  8.43&  6.93&  2.34&  1.76&  8.41&  6.91&  2.34&  1.76& $10^{-2}$\\
19.953& 34.65& 34.65& 10.60&  8.02& 42.83& 34.68& 10.55&  8.01& 42.70& 34.59& 10.49&  8.04& $10^{-3}$\\
25.119& 17.35& 17.35&  4.72&  3.60& 21.72& 17.40&  4.75&  3.64& 21.73& 17.37&  4.73&  3.62& $10^{-3}$\\
31.623&  8.80&  8.80&  2.14&  1.64& 11.21&  8.81&  2.14&  1.65& 11.20&  8.81&  2.14&  1.65& $10^{-3}$\\
\botrule
\end{tabular}
\end{table} 
 
\begin{table}[tbh]
\caption{Neutrino flux ($\rm m^{-2}sec^{-1}sr^{-1}GeV^{-1}$) for $0.3 \ge \cos\theta_z > 0.2$}
%\caption{Neutrino flux$1.0 \ge \cos\theta_z > 0.9$}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
0.1000&  7.15&  7.15&  3.32&  3.36& 21.70& 21.92& 10.74&  9.74& 12.65& 12.85&  6.00&  5.98& $10^{ 3}$\\
0.1259&  5.36&  5.36&  2.55&  2.52& 15.49& 15.62&  7.86&  7.01&  9.37&  9.46&  4.52&  4.44& $10^{ 3}$\\
0.1585&  3.95&  3.95&  1.90&  1.83& 10.79& 10.79&  5.51&  4.81&  6.79&  6.81&  3.30&  3.15& $10^{ 3}$\\
0.1995&  2.80&  2.80&  1.38&  1.30&  7.16&  7.13&  3.75&  3.21&  4.72&  4.70&  2.34&  2.18& $10^{ 3}$\\
0.2512& 19.25& 19.25&  9.74&  8.95& 45.31& 45.26& 24.59& 20.55& 31.50& 31.30& 16.08& 14.67& $10^{ 2}$\\
0.3162& 12.89& 12.89&  6.68&  6.04& 27.75& 27.67& 15.46& 12.78& 20.40& 20.22& 10.68&  9.50& $10^{ 2}$\\
0.3981&  8.48&  8.48&  4.47&  3.93& 16.56& 16.50&  9.42&  7.69& 12.91& 12.70&  6.87&  6.02& $10^{ 2}$\\
0.5012&  5.44&  5.44&  2.93&  2.54&  9.69&  9.64&  5.59&  4.51&  7.96&  7.81&  4.32&  3.71& $10^{ 2}$\\
0.6310&  3.44&  3.44&  1.89&  1.61&  5.60&  5.51&  3.25&  2.62&  4.81&  4.70&  2.66&  2.24& $10^{ 2}$\\
0.7943&  2.13&  2.13&  1.18&  1.00&  3.20&  3.13&  1.86&  1.49&  2.86&  2.78&  1.59&  1.33& $10^{ 2}$\\
1.0000& 12.99& 12.99&  7.25&  6.09& 18.10& 17.74& 10.47&  8.34& 16.77& 16.17&  9.33&  7.68& $10^{ 1}$\\
1.2589&  7.75&  7.75&  4.37&  3.62& 10.25&  9.90&  5.85&  4.63&  9.66&  9.29&  5.39&  4.39& $10^{ 1}$\\
1.5849&  4.56&  4.56&  2.57&  2.10&  5.73&  5.48&  3.23&  2.53&  5.51&  5.25&  3.03&  2.44& $10^{ 1}$\\
1.9953&  2.59&  2.59&  1.47&  1.18&  3.16&  3.01&  1.75&  1.36&  3.08&  2.91&  1.68&  1.33& $10^{ 1}$\\
2.5119& 14.54& 14.54&  8.20&  6.54& 17.12& 16.13&  9.34&  7.23& 16.89& 15.84&  9.06&  7.14& $10^{ 0}$\\
3.1623&  8.00&  8.00&  4.41&  3.50&  9.21&  8.61&  4.89&  3.74&  9.12&  8.47&  4.79&  3.72& $10^{ 0}$\\
3.9811&  4.29&  4.29&  2.34&  1.82&  4.88&  4.51&  2.50&  1.90&  4.84&  4.46&  2.47&  1.88& $10^{ 0}$\\
5.0119& 22.71& 22.71& 11.98&  9.23& 25.63& 23.36& 12.51&  9.45& 25.44& 23.26& 12.42&  9.36& $10^{-1}$\\
6.3096& 11.87& 11.87&  6.03&  4.57& 13.33& 11.95&  6.15&  4.63& 13.17& 11.94&  6.14&  4.62& $10^{-1}$\\
7.9433&  6.07&  6.07&  2.95&  2.23&  6.84&  6.08&  2.98&  2.23&  6.88&  6.11&  2.99&  2.23& $10^{-1}$\\
10.000&  3.07&  3.07&  1.41&  1.06&  3.50&  3.08&  1.41&  1.06&  3.50&  3.08&  1.41&  1.06& $10^{-1}$\\
12.589& 15.50& 15.50&  6.63&  4.98& 17.86& 15.49&  6.63&  4.97& 17.88& 15.49&  6.63&  4.97& $10^{-2}$\\
15.849&  7.78&  7.78&  3.08&  2.32&  9.12&  7.78&  3.07&  2.30&  9.12&  7.78&  3.08&  2.32& $10^{-2}$\\
19.953&  3.90&  3.90&  1.41&  1.07&  4.64&  3.90&  1.41&  1.07&  4.64&  3.90&  1.41&  1.06& $10^{-2}$\\
25.119& 19.54& 19.54&  6.41&  4.88& 23.66& 19.52&  6.39&  4.90& 23.61& 19.54&  6.40&  4.88& $10^{-3}$\\
31.623&  9.91&  9.91&  2.93&  2.25& 12.20&  9.91&  2.93&  2.25& 12.18&  9.91&  2.92&  2.25& $10^{-3}$\\
\botrule
\end{tabular}
\end{table} 
 
\begin{table}[tbh]
\caption{Neutrino flux ($\rm m^{-2}sec^{-1}sr^{-1}GeV^{-1}$) for $0.2 \ge \cos\theta_z > 0.1$}
%\caption{Neutrino flux$1.0 \ge \cos\theta_z > 0.9$}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
0.1000&  9.80&  9.80&  4.53&  4.53& 29.97& 30.35& 14.81& 13.52& 17.36& 17.68&  8.17&  8.18& $10^{ 3}$\\
0.1259&  7.14&  7.14&  3.39&  3.32& 20.86& 20.98& 10.57&  9.47& 12.52& 12.61&  6.02&  5.92& $10^{ 3}$\\
0.1585&  5.08&  5.08&  2.45&  2.35& 14.07& 14.11&  7.23&  6.34&  8.78&  8.82&  4.27&  4.09& $10^{ 3}$\\
0.1995&  3.51&  3.51&  1.73&  1.62&  9.06&  9.04&  4.78&  4.09&  5.92&  5.92&  2.95&  2.75& $10^{ 3}$\\
0.2512&  2.34&  2.34&  1.19&  1.09&  5.57&  5.56&  3.05&  2.57&  3.83&  3.79&  1.97&  1.79& $10^{ 3}$\\
0.3162& 15.13& 15.13&  7.94&  7.04& 32.95& 32.93& 18.66& 15.46& 23.90& 23.76& 12.75& 11.32& $10^{ 2}$\\
0.3981&  9.58&  9.58&  5.20&  4.49& 19.04& 19.02& 11.07&  8.99& 14.61& 14.46&  7.99&  6.91& $10^{ 2}$\\
0.5012&  6.03&  6.03&  3.31&  2.82& 10.85& 10.77&  6.35&  5.15&  8.75&  8.64&  4.86&  4.14& $10^{ 2}$\\
0.6310&  3.71&  3.71&  2.09&  1.75&  6.09&  6.01&  3.62&  2.88&  5.14&  5.04&  2.92&  2.45& $10^{ 2}$\\
0.7943&  2.25&  2.25&  1.28&  1.06&  3.40&  3.34&  2.02&  1.62&  3.00&  2.93&  1.72&  1.42& $10^{ 2}$\\
1.0000& 13.61& 13.61&  7.86&  6.40& 19.05& 18.61& 11.28&  8.98& 17.28& 16.79&  9.97&  8.15& $10^{ 1}$\\
1.2589&  8.08&  8.08&  4.67&  3.77& 10.68& 10.32&  6.28&  4.95&  9.96&  9.55&  5.68&  4.61& $10^{ 1}$\\
1.5849&  4.70&  4.70&  2.76&  2.20&  5.98&  5.72&  3.46&  2.75&  5.65&  5.41&  3.21&  2.59& $10^{ 1}$\\
1.9953&  2.70&  2.70&  1.58&  1.27&  3.31&  3.15&  1.92&  1.50&  3.17&  3.00&  1.79&  1.44& $10^{ 1}$\\
2.5119& 15.27& 15.27&  8.92&  7.02& 18.01& 17.12& 10.40&  8.04& 17.46& 16.55&  9.79&  7.85& $10^{ 0}$\\
3.1623&  8.47&  8.47&  4.94&  3.88&  9.78&  9.24&  5.55&  4.25&  9.53&  8.99&  5.32&  4.17& $10^{ 0}$\\
3.9811&  4.60&  4.60&  2.67&  2.07&  5.22&  4.91&  2.91&  2.21&  5.13&  4.81&  2.82&  2.18& $10^{ 0}$\\
5.0119&  2.49&  2.49&  1.42&  1.08&  2.74&  2.59&  1.49&  1.13&  2.73&  2.55&  1.46&  1.12& $10^{ 0}$\\
6.3096& 13.08& 13.08&  7.26&  5.56& 14.46& 13.46&  7.61&  5.67& 14.23& 13.32&  7.43&  5.59& $10^{-1}$\\
7.9433&  6.88&  6.88&  3.70&  2.80&  7.49&  6.95&  3.76&  2.85&  7.46&  6.87&  3.72&  2.84& $10^{-1}$\\
10.000&  3.49&  3.49&  1.82&  1.37&  3.85&  3.52&  1.84&  1.38&  3.84&  3.51&  1.84&  1.38& $10^{-1}$\\
12.589& 17.81& 17.81&  8.85&  6.64& 19.76& 17.85&  8.88&  6.66& 19.76& 17.87&  8.89&  6.66& $10^{-2}$\\
15.849&  9.03&  9.03&  4.22&  3.18& 10.12&  9.03&  4.24&  3.19& 10.12&  9.04&  4.23&  3.17& $10^{-2}$\\
19.953&  4.57&  4.57&  1.99&  1.51&  5.16&  4.54&  1.99&  1.51&  5.17&  4.55&  1.99&  1.50& $10^{-2}$\\
25.119& 22.88& 22.88&  9.32&  7.08& 26.26& 22.87&  9.24&  7.05& 26.41& 22.86&  9.30&  7.04& $10^{-3}$\\
31.623& 11.61& 11.61&  4.35&  3.31& 13.63& 11.67&  4.35&  3.32& 13.64& 11.64&  4.34&  3.33& $10^{-3}$\\
\botrule
\end{tabular}
\end{table}

\begin{table}[tbh]
\caption{Neutrino flux ($\rm m^{-2}sec^{-1}sr^{-1}GeV^{-1}$) for $0.1 \ge \cos\theta_z> 0.0$}
%\caption{Neutrino flux$1.0 \ge \cos\theta_z > 0.9$}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
0.1000& 15.94& 15.94&  7.20&  7.32& 48.03& 48.70& 23.42& 21.70& 28.03& 28.57& 13.04& 13.14& $10^{ 3}$\\
0.1259& 11.21& 11.21&  5.25&  5.20& 32.39& 32.64& 16.36& 14.78& 19.52& 19.71&  9.35&  9.21& $10^{ 3}$\\
0.1585&  7.70&  7.70&  3.68&  3.53& 21.19& 21.31& 10.82&  9.64& 13.23& 13.31&  6.45&  6.20& $10^{ 3}$\\
0.1995&  5.13&  5.13&  2.51&  2.36& 13.19& 13.19&  6.97&  6.02&  8.61&  8.56&  4.30&  4.01& $10^{ 3}$\\
0.2512&  3.27&  3.27&  1.67&  1.51&  7.79&  7.81&  4.31&  3.63&  5.34&  5.31&  2.78&  2.51& $10^{ 3}$\\
0.3162& 20.11& 20.11& 10.78&  9.48& 44.46& 44.36& 25.43& 21.20& 31.96& 31.86& 17.31& 15.26& $10^{ 2}$\\
0.3981& 12.30& 12.30&  6.84&  5.74& 24.66& 24.57& 14.53& 11.85& 18.69& 18.51& 10.44&  8.96& $10^{ 2}$\\
0.5012&  7.44&  7.44&  4.17&  3.46& 13.41& 13.43&  8.11&  6.49& 10.78& 10.61&  6.08&  5.19& $10^{ 2}$\\
0.6310&  4.40&  4.40&  2.53&  2.08&  7.26&  7.15&  4.38&  3.55&  6.08&  5.92&  3.57&  2.93& $10^{ 2}$\\
0.7943&  2.58&  2.58&  1.52&  1.21&  3.93&  3.87&  2.41&  1.90&  3.40&  3.32&  2.03&  1.65& $10^{ 2}$\\
1.0000& 15.17& 15.17&  9.00&  7.10& 21.25& 20.81& 12.85& 10.23& 19.06& 18.64& 11.33&  9.18& $10^{ 1}$\\
1.2589&  8.83&  8.83&  5.25&  4.11& 11.67& 11.27&  6.97&  5.55& 10.71& 10.38&  6.31&  5.09& $10^{ 1}$\\
1.5849&  5.10&  5.10&  3.08&  2.37&  6.41&  6.17&  3.77&  2.99&  5.98&  5.76&  3.52&  2.78& $10^{ 1}$\\
1.9953&  2.87&  2.87&  1.75&  1.35&  3.52&  3.38&  2.08&  1.63&  3.32&  3.19&  1.95&  1.54& $10^{ 1}$\\
2.5119& 16.18& 16.18&  9.73&  7.49& 19.03& 18.31& 11.29&  8.83& 18.47& 17.45& 10.66&  8.43& $10^{ 0}$\\
3.1623&  8.93&  8.93&  5.45&  4.19& 10.34&  9.78&  6.04&  4.68&  9.94&  9.47&  5.84&  4.54& $10^{ 0}$\\
3.9811&  4.91&  4.91&  2.96&  2.27&  5.51&  5.22&  3.22&  2.47&  5.41&  5.13&  3.07&  2.43& $10^{ 0}$\\
5.0119&  2.64&  2.64&  1.59&  1.20&  2.92&  2.79&  1.69&  1.29&  2.88&  2.75&  1.66&  1.28& $10^{ 0}$\\
6.3096& 14.26& 14.26&  8.31&  6.35& 15.35& 14.48&  8.83&  6.62& 15.38& 14.55&  8.73&  6.69& $10^{-1}$\\
7.9433&  7.47&  7.47&  4.34&  3.36&  8.09&  7.65&  4.48&  3.43&  8.07&  7.64&  4.56&  3.47& $10^{-1}$\\
10.000&  3.93&  3.93&  2.23&  1.69&  4.21&  4.00&  2.30&  1.72&  4.20&  3.96&  2.28&  1.72& $10^{-1}$\\
12.589& 20.27& 20.27& 11.34&  8.50& 21.81& 20.55& 11.52&  8.66& 21.82& 20.49& 11.50&  8.67& $10^{-2}$\\
15.849& 10.48& 10.48&  5.66&  4.25& 11.31& 10.57&  5.69&  4.27& 11.33& 10.58&  5.71&  4.26& $10^{-2}$\\
19.953&  5.39&  5.39&  2.78&  2.08&  5.83&  5.36&  2.78&  2.11&  5.83&  5.40&  2.79&  2.11& $10^{-2}$\\
25.119&  2.73&  2.73&  1.35&  1.02&  3.01&  2.71&  1.36&  1.03&  2.99&  2.73&  1.36&  1.02& $10^{-2}$\\
31.623& 14.02& 14.02&  6.52&  4.98& 15.65& 14.08&  6.54&  5.01& 15.62& 14.06&  6.57&  5.02& $10^{-3}$\\
\botrule
\end{tabular}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
0.1000& 17.11& 17.11&  7.76&  7.86& 46.20& 46.96& 22.44& 20.95& 28.33& 28.90& 13.36& 13.18& $10^{ 3}$\\
0.1259& 11.97& 11.97&  5.60&  5.59& 31.24& 31.62& 15.76& 14.38& 19.72& 19.87&  9.46&  9.26& $10^{ 3}$\\
0.1585&  8.18&  8.18&  3.92&  3.78& 20.60& 20.68& 10.48&  9.40& 13.29& 13.37&  6.53&  6.18& $10^{ 3}$\\
0.1995&  5.36&  5.36&  2.65&  2.49& 12.92& 12.89&  6.80&  5.92&  8.58&  8.55&  4.33&  3.98& $10^{ 3}$\\
0.2512&  3.38&  3.38&  1.73&  1.59&  7.68&  7.67&  4.21&  3.59&  5.30&  5.28&  2.78&  2.50& $10^{ 3}$\\
0.3162& 20.65& 20.65& 11.17&  9.85& 44.06& 44.13& 25.15& 21.03& 31.55& 31.53& 17.27& 15.00& $10^{ 2}$\\
0.3981& 12.58& 12.58&  6.95&  5.91& 24.66& 24.54& 14.53& 11.81& 18.31& 18.35& 10.35&  8.81& $10^{ 2}$\\
0.5012&  7.42&  7.42&  4.22&  3.52& 13.51& 13.46&  8.12&  6.58& 10.49& 10.43&  6.03&  5.09& $10^{ 2}$\\
0.6310&  4.40&  4.40&  2.54&  2.06&  7.38&  7.28&  4.44&  3.57&  5.97&  5.85&  3.49&  2.87& $10^{ 2}$\\
0.7943&  2.56&  2.56&  1.51&  1.23&  4.00&  3.93&  2.43&  1.91&  3.36&  3.29&  2.01&  1.62& $10^{ 2}$\\
1.0000& 14.96& 14.96&  8.92&  7.05& 21.50& 21.15& 13.02& 10.39& 18.83& 18.40& 11.17&  9.00& $10^{ 1}$\\
1.2589&  8.67&  8.67&  5.23&  4.03& 11.78& 11.34&  7.12&  5.63& 10.62& 10.33&  6.28&  5.07& $10^{ 1}$\\
1.5849&  5.04&  5.04&  3.02&  2.38&  6.50&  6.22&  3.83&  3.04&  5.90&  5.76&  3.51&  2.77& $10^{ 1}$\\
1.9953&  2.85&  2.85&  1.72&  1.33&  3.54&  3.40&  2.08&  1.65&  3.32&  3.19&  1.96&  1.54& $10^{ 1}$\\
2.5119& 16.06& 16.06&  9.56&  7.44& 19.25& 18.41& 11.19&  8.91& 18.41& 17.46& 10.75&  8.42& $10^{ 0}$\\
3.1623&  8.92&  8.92&  5.41&  4.14& 10.36&  9.83&  6.11&  4.72& 10.02&  9.49&  5.87&  4.53& $10^{ 0}$\\
3.9811&  4.87&  4.87&  2.91&  2.27&  5.51&  5.27&  3.23&  2.47&  5.43&  5.15&  3.10&  2.41& $10^{ 0}$\\
5.0119&  2.63&  2.63&  1.58&  1.21&  2.92&  2.81&  1.71&  1.29&  2.90&  2.73&  1.64&  1.28& $10^{ 0}$\\
6.3096& 14.00& 14.00&  8.33&  6.36& 15.43& 14.55&  8.88&  6.64& 15.31& 14.45&  8.69&  6.58& $10^{-1}$\\
7.9433&  7.49&  7.49&  4.35&  3.41&  8.12&  7.63&  4.52&  3.44&  8.12&  7.66&  4.45&  3.41& $10^{-1}$\\
10.000&  3.93&  3.93&  2.24&  1.69&  4.22&  3.99&  2.31&  1.72&  4.20&  3.95&  2.28&  1.73& $10^{-1}$\\
12.589& 20.29& 20.29& 11.34&  8.48& 21.88& 20.55& 11.57&  8.62& 21.84& 20.51& 11.49&  8.67& $10^{-2}$\\
15.849& 10.48& 10.48&  5.67&  4.26& 11.30& 10.57&  5.71&  4.27& 11.35& 10.59&  5.72&  4.25& $10^{-2}$\\
19.953&  5.40&  5.40&  2.78&  2.08&  5.82&  5.38&  2.78&  2.11&  5.83&  5.39&  2.80&  2.12& $10^{-2}$\\
25.119&  2.73&  2.73&  1.36&  1.02&  3.01&  2.72&  1.35&  1.03&  2.99&  2.73&  1.37&  1.02& $10^{-2}$\\
31.623& 14.03& 14.03&  6.50&  4.97& 15.66& 14.05&  6.55&  5.00& 15.60& 14.09&  6.58&  5.01& $10^{-3}$\\
\botrule
\end{tabular}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
0.1000& 12.56& 12.56&  5.81&  5.81& 25.56& 25.94& 12.51& 11.63& 17.71& 18.04&  8.58&  8.18& $10^{ 3}$\\
0.1259&  8.94&  8.94&  4.27&  4.18& 17.98& 18.12&  9.03&  8.25& 12.60& 12.72&  6.26&  5.84& $10^{ 3}$\\
0.1585&  6.24&  6.24&  3.04&  2.89& 12.30& 12.38&  6.24&  5.59&  8.69&  8.78&  4.36&  3.99& $10^{ 3}$\\
0.1995&  4.18&  4.18&  2.09&  1.94&  8.07&  8.06&  4.20&  3.67&  5.77&  5.80&  2.97&  2.65& $10^{ 3}$\\
0.2512&  2.69&  2.69&  1.40&  1.27&  5.05&  5.05&  2.72&  2.33&  3.67&  3.68&  1.95&  1.71& $10^{ 3}$\\
0.3162& 16.89& 16.89&  9.05&  8.03& 30.64& 30.52& 17.09& 14.31& 22.59& 22.71& 12.46& 10.64& $10^{ 2}$\\
0.3981& 10.41& 10.41&  5.71&  4.95& 18.09& 18.01& 10.35&  8.52& 13.69& 13.71&  7.67&  6.45& $10^{ 2}$\\
0.5012&  6.32&  6.32&  3.53&  3.02& 10.47& 10.39&  6.08&  4.98&  8.16&  8.13&  4.61&  3.86& $10^{ 2}$\\
0.6310&  3.81&  3.81&  2.17&  1.81&  6.00&  5.93&  3.53&  2.84&  4.81&  4.77&  2.75&  2.27& $10^{ 2}$\\
0.7943&  2.27&  2.27&  1.31&  1.09&  3.41&  3.35&  2.01&  1.61&  2.81&  2.76&  1.63&  1.32& $10^{ 2}$\\
1.0000& 13.47& 13.47&  7.80&  6.37& 19.13& 18.73& 11.35&  9.04& 16.33& 16.06&  9.45&  7.67& $10^{ 1}$\\
1.2589&  7.93&  7.93&  4.62&  3.75& 10.76& 10.47&  6.34&  5.03&  9.47&  9.19&  5.44&  4.40& $10^{ 1}$\\
1.5849&  4.61&  4.61&  2.69&  2.17&  6.03&  5.81&  3.52&  2.77&  5.45&  5.25&  3.11&  2.49& $10^{ 1}$\\
1.9953&  2.66&  2.66&  1.54&  1.25&  3.34&  3.19&  1.93&  1.50&  3.08&  2.95&  1.75&  1.40& $10^{ 1}$\\
2.5119& 15.07& 15.07&  8.71&  6.98& 18.18& 17.30& 10.52&  8.05& 17.20& 16.37&  9.73&  7.71& $10^{ 0}$\\
3.1623&  8.36&  8.36&  4.86&  3.83&  9.79&  9.28&  5.55&  4.26&  9.45&  8.93&  5.28&  4.11& $10^{ 0}$\\
3.9811&  4.56&  4.56&  2.63&  2.05&  5.20&  4.94&  2.90&  2.22&  5.12&  4.82&  2.81&  2.16& $10^{ 0}$\\
5.0119&  2.45&  2.45&  1.39&  1.08&  2.75&  2.57&  1.49&  1.13&  2.73&  2.56&  1.46&  1.12& $10^{ 0}$\\
6.3096& 12.98& 12.98&  7.27&  5.50& 14.34& 13.44&  7.55&  5.71& 14.32& 13.29&  7.43&  5.70& $10^{-1}$\\
7.9433&  6.77&  6.77&  3.68&  2.80&  7.49&  6.95&  3.74&  2.81&  7.49&  6.83&  3.74&  2.81& $10^{-1}$\\
10.000&  3.49&  3.49&  1.81&  1.36&  3.84&  3.52&  1.84&  1.37&  3.84&  3.52&  1.84&  1.37& $10^{-1}$\\
12.589& 17.79& 17.79&  8.85&  6.63& 19.74& 17.84&  8.91&  6.64& 19.76& 17.86&  8.89&  6.65& $10^{-2}$\\
15.849&  9.01&  9.01&  4.23&  3.18& 10.12&  9.01&  4.23&  3.19& 10.11&  9.03&  4.23&  3.18& $10^{-2}$\\
19.953&  4.54&  4.54&  2.00&  1.50&  5.17&  4.54&  2.00&  1.51&  5.17&  4.56&  2.00&  1.51& $10^{-2}$\\
25.119& 22.74& 22.74&  9.23&  7.02& 26.41& 22.79&  9.24&  7.02& 26.50& 22.84&  9.36&  7.06& $10^{-3}$\\
31.623& 11.60& 11.60&  4.35&  3.30& 13.65& 11.65&  4.35&  3.31& 13.64& 11.62&  4.34&  3.31& $10^{-3}$\\
\botrule
\end{tabular}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
0.1000& 10.41& 10.41&  4.95&  4.75& 15.38& 15.62&  7.58&  7.05& 12.45& 12.68&  6.14&  5.71& $10^{ 3}$\\
0.1259&  7.55&  7.55&  3.68&  3.48& 11.19& 11.33&  5.63&  5.15&  9.07&  9.19&  4.55&  4.16& $10^{ 3}$\\
0.1585&  5.34&  5.34&  2.64&  2.44&  7.93&  8.00&  4.01&  3.60&  6.44&  6.49&  3.26&  2.93& $10^{ 3}$\\
0.1995&  3.65&  3.65&  1.85&  1.67&  5.40&  5.42&  2.79&  2.45&  4.39&  4.41&  2.26&  2.00& $10^{ 3}$\\
0.2512&  2.39&  2.39&  1.25&  1.11&  3.53&  3.54&  1.88&  1.62&  2.88&  2.89&  1.53&  1.33& $10^{ 3}$\\
0.3162& 15.27& 15.27&  8.20&  7.15& 22.38& 22.41& 12.23& 10.35& 18.31& 18.37&  9.97&  8.50& $10^{ 2}$\\
0.3981&  9.62&  9.62&  5.24&  4.51& 13.84& 13.86&  7.69&  6.45& 11.41& 11.40&  6.32&  5.27& $10^{ 2}$\\
0.5012&  5.91&  5.91&  3.29&  2.77&  8.41&  8.37&  4.75&  3.93&  6.97&  6.95&  3.94&  3.25& $10^{ 2}$\\
0.6310&  3.61&  3.61&  2.02&  1.71&  5.03&  4.97&  2.86&  2.33&  4.22&  4.19&  2.38&  1.96& $10^{ 2}$\\
0.7943&  2.17&  2.17&  1.23&  1.03&  2.95&  2.91&  1.69&  1.37&  2.51&  2.49&  1.43&  1.16& $10^{ 2}$\\
1.0000& 12.97& 12.97&  7.36&  6.06& 17.18& 16.80&  9.83&  7.90& 14.88& 14.61&  8.39&  6.83& $10^{ 1}$\\
1.2589&  7.66&  7.66&  4.32&  3.56&  9.88&  9.62&  5.63&  4.47&  8.74&  8.48&  4.89&  3.94& $10^{ 1}$\\
1.5849&  4.44&  4.44&  2.52&  2.06&  5.61&  5.40&  3.15&  2.49&  5.05&  4.86&  2.79&  2.23& $10^{ 1}$\\
1.9953&  2.55&  2.55&  1.43&  1.16&  3.14&  2.98&  1.74&  1.35&  2.87&  2.73&  1.56&  1.25& $10^{ 1}$\\
2.5119& 14.24& 14.24&  8.02&  6.41& 17.07& 16.10&  9.31&  7.22& 15.91& 15.06&  8.62&  6.72& $10^{ 0}$\\
3.1623&  7.84&  7.84&  4.33&  3.43&  9.19&  8.56&  4.87&  3.74&  8.78&  8.21&  4.61&  3.56& $10^{ 0}$\\
3.9811&  4.23&  4.23&  2.29&  1.78&  4.88&  4.51&  2.49&  1.90&  4.72&  4.37&  2.39&  1.83& $10^{ 0}$\\
5.0119& 22.47& 22.47& 11.85&  9.07& 25.44& 23.28& 12.54&  9.47& 25.07& 23.04& 12.25&  9.26& $10^{-1}$\\
6.3096& 11.69& 11.69&  5.95&  4.55& 13.25& 12.01&  6.17&  4.63& 13.18& 11.89&  6.10&  4.56& $10^{-1}$\\
7.9433&  6.05&  6.05&  2.91&  2.22&  6.89&  6.12&  2.97&  2.25&  6.79&  6.06&  2.97&  2.21& $10^{-1}$\\
10.000&  3.06&  3.06&  1.40&  1.05&  3.50&  3.08&  1.42&  1.06&  3.49&  3.07&  1.41&  1.06& $10^{-1}$\\
12.589& 15.44& 15.44&  6.61&  4.96& 17.88& 15.50&  6.63&  4.96& 17.86& 15.44&  6.64&  4.97& $10^{-2}$\\
15.849&  7.75&  7.75&  3.07&  2.31&  9.11&  7.77&  3.07&  2.31&  9.12&  7.77&  3.08&  2.31& $10^{-2}$\\
19.953&  3.89&  3.89&  1.40&  1.06&  4.65&  3.90&  1.41&  1.07&  4.65&  3.89&  1.41&  1.06& $10^{-2}$\\
25.119& 19.46& 19.46&  6.38&  4.86& 23.63& 19.52&  6.43&  4.87& 23.65& 19.54&  6.39&  4.87& $10^{-3}$\\
31.623&  9.90&  9.90&  2.93&  2.23& 12.17&  9.90&  2.92&  2.24& 12.16&  9.88&  2.92&  2.23& $10^{-3}$\\
\botrule
\end{tabular}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\ 
\toprule
0.1000&  8.80&  8.80&  4.26&  4.01& 10.71& 10.89&  5.29&  4.91&  9.89& 10.05&  4.89&  4.54& $10^{ 3}$\\
0.1259&  6.53&  6.53&  3.21&  2.99&  7.99&  8.08&  4.00&  3.67&  7.37&  7.47&  3.70&  3.38& $10^{ 3}$\\
0.1585&  4.72&  4.72&  2.35&  2.15&  5.82&  5.87&  2.93&  2.65&  5.37&  5.41&  2.71&  2.42& $10^{ 3}$\\
0.1995&  3.29&  3.29&  1.67&  1.50&  4.08&  4.09&  2.09&  1.84&  3.74&  3.76&  1.92&  1.69& $10^{ 3}$\\
0.2512&  2.21&  2.21&  1.15&  1.01&  2.74&  2.74&  1.44&  1.25&  2.51&  2.52&  1.32&  1.14& $10^{ 3}$\\
0.3162& 14.38& 14.38&  7.64&  6.66& 17.81& 17.86&  9.55&  8.18& 16.28& 16.34&  8.74&  7.47& $10^{ 2}$\\
0.3981&  9.20&  9.20&  4.96&  4.26& 11.36& 11.34&  6.18&  5.21& 10.35& 10.38&  5.63&  4.76& $10^{ 2}$\\
0.5012&  5.71&  5.71&  3.12&  2.67&  7.06&  7.01&  3.88&  3.26&  6.45&  6.42&  3.54&  2.95& $10^{ 2}$\\
0.6310&  3.51&  3.51&  1.94&  1.64&  4.31&  4.26&  2.38&  1.97&  3.94&  3.89&  2.17&  1.79& $10^{ 2}$\\
0.7943& 21.25& 21.25& 11.80&  9.91& 25.88& 25.41& 14.29& 11.79& 23.73& 23.29& 13.07& 10.76& $10^{ 1}$\\
1.0000& 12.66& 12.66&  7.02&  5.86& 15.32& 14.90&  8.40&  6.85& 14.09& 13.75&  7.69&  6.30& $10^{ 1}$\\
1.2589&  7.45&  7.45&  4.10&  3.41&  8.92&  8.62&  4.84&  3.90&  8.24&  7.96&  4.45&  3.61& $10^{ 1}$\\
1.5849&  4.30&  4.30&  2.35&  1.92&  5.13&  4.88&  2.71&  2.17&  4.78&  4.55&  2.50&  2.02& $10^{ 1}$\\
1.9953&  2.44&  2.44&  1.32&  1.07&  2.88&  2.71&  1.49&  1.17&  2.71&  2.55&  1.39&  1.11& $10^{ 1}$\\
2.5119& 13.52& 13.52&  7.25&  5.76& 15.82& 14.68&  7.99&  6.21& 15.03& 13.97&  7.52&  5.94& $10^{ 0}$\\
3.1623&  7.35&  7.35&  3.84&  3.01&  8.55&  7.80&  4.16&  3.20&  8.23&  7.54&  3.96&  3.09& $10^{ 0}$\\
3.9811&  3.93&  3.93&  1.98&  1.54&  4.54&  4.09&  2.10&  1.60&  4.44&  4.00&  2.02&  1.56& $10^{ 0}$\\
5.0119& 20.58& 20.58&  9.94&  7.67& 23.76& 21.14& 10.41&  7.89& 23.47& 20.89& 10.16&  7.74& $10^{-1}$\\
6.3096& 10.65& 10.65&  4.91&  3.75& 12.31& 10.78&  5.07&  3.78& 12.22& 10.73&  4.98&  3.75& $10^{-1}$\\
7.9433&  5.44&  5.44&  2.34&  1.76&  6.37&  5.46&  2.40&  1.79&  6.34&  5.47&  2.38&  1.80& $10^{-1}$\\
10.000& 27.41& 27.41& 11.06&  8.31& 32.42& 27.52& 11.16&  8.35& 32.33& 27.47& 11.11&  8.34& $10^{-2}$\\
12.589& 13.79& 13.79&  5.12&  3.85& 16.52& 13.78&  5.13&  3.86& 16.50& 13.80&  5.14&  3.85& $10^{-2}$\\
15.849&  6.91&  6.91&  2.33&  1.76&  8.41&  6.93&  2.34&  1.76&  8.41&  6.93&  2.34&  1.77& $10^{-2}$\\
19.953& 34.66& 34.66& 10.55&  8.03& 42.75& 34.56& 10.53&  7.98& 42.78& 34.69& 10.55&  8.01& $10^{-3}$\\
25.119& 17.34& 17.34&  4.74&  3.62& 21.71& 17.35&  4.72&  3.64& 21.75& 17.33&  4.73&  3.62& $10^{-3}$\\
31.623&  8.78&  8.78&  2.13&  1.64& 11.18&  8.79&  2.14&  1.65& 11.18&  8.80&  2.14&  1.65& $10^{-3}$\\
\botrule
\end{tabular}
\end{table} 
 
\begin{table}[tbh]
\caption{Neutrino flux ($\rm m^{-2}sec^{-1}sr^{-1}GeV^{-1}$) for $-0.4 \ge \cos\theta_z > -0.5$}
%\caption{Neutrino flux$1.0 \ge \cos\theta_z > 0.9$}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
0.1000&  7.89&  7.89&  3.83&  3.61&  8.34&  8.46&  4.11&  3.86&  8.52&  8.64&  4.22&  3.92& $10^{ 3}$\\
0.1259&  6.00&  6.00&  2.95&  2.75&  6.38&  6.45&  3.18&  2.94&  6.50&  6.57&  3.25&  2.98& $10^{ 3}$\\
0.1585&  4.43&  4.43&  2.20&  2.01&  4.74&  4.77&  2.37&  2.16&  4.82&  4.86&  2.42&  2.18& $10^{ 3}$\\
0.1995&  3.14&  3.14&  1.59&  1.43&  3.39&  3.39&  1.71&  1.53&  3.44&  3.45&  1.75&  1.55& $10^{ 3}$\\
0.2512& 21.51& 21.51& 11.07&  9.81& 23.24& 23.29& 12.01& 10.54& 23.42& 23.48& 12.15& 10.60& $10^{ 2}$\\
0.3162& 14.25& 14.25&  7.46&  6.55& 15.41& 15.38&  8.10&  7.02& 15.45& 15.45&  8.17&  7.01& $10^{ 2}$\\
0.3981&  9.19&  9.19&  4.89&  4.23&  9.97&  9.92&  5.30&  4.54&  9.96&  9.91&  5.32&  4.51& $10^{ 2}$\\
0.5012&  5.79&  5.79&  3.11&  2.67&  6.30&  6.25&  3.36&  2.86&  6.25&  6.21&  3.35&  2.83& $10^{ 2}$\\
0.6310&  3.56&  3.56&  1.92&  1.64&  3.88&  3.83&  2.08&  1.74&  3.85&  3.78&  2.06&  1.72& $10^{ 2}$\\
0.7943& 21.45& 21.45& 11.62&  9.82& 23.59& 22.98& 12.53& 10.42& 23.19& 22.62& 12.34& 10.22& $10^{ 1}$\\
1.0000& 12.75& 12.75&  6.87&  5.75& 14.05& 13.57&  7.37&  6.07& 13.75& 13.26&  7.22&  5.95& $10^{ 1}$\\
1.2589&  7.44&  7.44&  3.97&  3.29&  8.24&  7.87&  4.22&  3.46&  8.04&  7.68&  4.14&  3.38& $10^{ 1}$\\
1.5849&  4.25&  4.25&  2.24&  1.83&  4.75&  4.47&  2.37&  1.91&  4.64&  4.36&  2.32&  1.87& $10^{ 1}$\\
1.9953& 23.82& 23.82& 12.40&  9.95& 26.75& 24.83& 12.98& 10.40& 26.11& 24.26& 12.58& 10.08& $10^{ 0}$\\
2.5119& 13.03& 13.03&  6.59&  5.29& 14.75& 13.48&  6.92&  5.44& 14.40& 13.17&  6.74&  5.30& $10^{ 0}$\\
3.1623&  6.99&  6.99&  3.43&  2.69&  8.01&  7.17&  3.56&  2.76&  7.84&  7.05&  3.47&  2.71& $10^{ 0}$\\
3.9811&  3.68&  3.68&  1.74&  1.35&  4.26&  3.76&  1.79&  1.37&  4.20&  3.70&  1.76&  1.35& $10^{ 0}$\\
5.0119& 19.20& 19.20&  8.58&  6.58& 22.34& 19.42&  8.74&  6.64& 22.13& 19.24&  8.62&  6.59& $10^{-1}$\\
6.3096&  9.82&  9.82&  4.13&  3.15& 11.61&  9.91&  4.19&  3.15& 11.56&  9.87&  4.15&  3.15& $10^{-1}$\\
7.9433&  5.03&  5.03&  1.96&  1.47&  5.97&  5.03&  1.99&  1.47&  5.95&  5.00&  1.96&  1.48& $10^{-1}$\\
10.000& 25.16& 25.16&  9.06&  6.81& 30.53& 25.21&  9.08&  6.82& 30.47& 25.16&  9.06&  6.82& $10^{-2}$\\
12.589& 12.65& 12.65&  4.13&  3.11& 15.53& 12.64&  4.14&  3.11& 15.53& 12.64&  4.13&  3.11& $10^{-2}$\\
15.849&  6.33&  6.33&  1.86&  1.41&  7.92&  6.34&  1.86&  1.41&  7.90&  6.33&  1.86&  1.41& $10^{-2}$\\
19.953& 31.71& 31.71&  8.32&  6.33& 40.20& 31.70&  8.33&  6.32& 40.29& 31.71&  8.34&  6.34& $10^{-3}$\\
25.119& 15.85& 15.85&  3.68&  2.85& 20.45& 15.90&  3.70&  2.86& 20.44& 15.91&  3.70&  2.83& $10^{-3}$\\
31.623&  8.04&  8.04&  1.66&  1.28& 10.47&  8.05&  1.66&  1.29& 10.47&  8.05&  1.66&  1.29& $10^{-3}$\\
\botrule
\end{tabular}
\end{table} 
 
\begin{table}[tbh]
\caption{Neutrino flux ($\rm m^{-2}sec^{-1}sr^{-1}GeV^{-1}$) for $-0.5 \ge \cos\theta_z > -0.6$}
%\caption{Neutrino flux$1.0 \ge \cos\theta_z > 0.9$}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
0.1000&  7.89&  7.89&  3.83&  3.62&  6.84&  6.93&  3.35&  3.20&  7.88&  7.99&  3.90&  3.66& $10^{ 3}$\\
0.1259&  6.10&  6.10&  2.99&  2.80&  5.35&  5.40&  2.64&  2.48&  6.13&  6.21&  3.05&  2.83& $10^{ 3}$\\
0.1585&  4.59&  4.59&  2.26&  2.08&  4.06&  4.08&  2.00&  1.86&  4.65&  4.68&  2.32&  2.11& $10^{ 3}$\\
0.1995&  3.31&  3.31&  1.65&  1.49&  2.96&  2.95&  1.47&  1.34&  3.36&  3.37&  1.69&  1.51& $10^{ 3}$\\
0.2512&  2.28&  2.28&  1.16&  1.03&  2.07&  2.06&  1.04&  0.93&  2.34&  2.33&  1.19&  1.05& $10^{ 3}$\\
0.3162& 15.22& 15.22&  7.91&  6.90& 13.95& 13.85&  7.13&  6.31& 15.61& 15.58&  8.10&  7.00& $10^{ 2}$\\
0.3981&  9.84&  9.84&  5.16&  4.46&  9.15&  9.07&  4.72&  4.11& 10.11& 10.03&  5.29&  4.52& $10^{ 2}$\\
0.5012&  6.18&  6.18&  3.26&  2.80&  5.84&  5.75&  3.01&  2.60&  6.38&  6.29&  3.34&  2.82& $10^{ 2}$\\
0.6310&  3.77&  3.77&  2.00&  1.69&  3.64&  3.56&  1.87&  1.60&  3.92&  3.84&  2.06&  1.71& $10^{ 2}$\\
0.7943&  2.25&  2.25&  1.20&  1.00&  2.22&  2.15&  1.13&  0.96&  2.35&  2.28&  1.22&  1.00& $10^{ 2}$\\
1.0000& 13.18& 13.18&  6.95&  5.75& 13.31& 12.77&  6.67&  5.55& 13.85& 13.29&  7.04&  5.77& $10^{ 1}$\\
1.2589&  7.56&  7.56&  3.94&  3.21&  7.84&  7.40&  3.81&  3.14&  8.05&  7.62&  3.98&  3.23& $10^{ 1}$\\
1.5849&  4.26&  4.26&  2.17&  1.76&  4.53&  4.21&  2.13&  1.73&  4.59&  4.26&  2.19&  1.76& $10^{ 1}$\\
1.9953& 23.41& 23.41& 11.66&  9.35& 25.52& 23.31& 11.58&  9.27& 25.58& 23.46& 11.71&  9.35& $10^{ 0}$\\
2.5119& 12.69& 12.69&  6.13&  4.81& 14.07& 12.65&  6.12&  4.83& 14.07& 12.63&  6.12&  4.81& $10^{ 0}$\\
3.1623&  6.70&  6.70&  3.13&  2.43&  7.64&  6.73&  3.13&  2.43&  7.59&  6.69&  3.11&  2.42& $10^{ 0}$\\
3.9811&  3.50&  3.50&  1.55&  1.19&  4.07&  3.52&  1.56&  1.19&  4.03&  3.49&  1.54&  1.19& $10^{ 0}$\\
5.0119& 18.08& 18.08&  7.51&  5.71& 21.42& 18.17&  7.55&  5.77& 21.22& 18.04&  7.51&  5.71& $10^{-1}$\\
6.3096&  9.27&  9.27&  3.58&  2.70& 11.10&  9.27&  3.60&  2.71& 11.06&  9.21&  3.57&  2.67& $10^{-1}$\\
7.9433&  4.70&  4.70&  1.66&  1.25&  5.74&  4.68&  1.66&  1.26&  5.68&  4.65&  1.65&  1.26& $10^{-1}$\\
10.000& 23.43& 23.43&  7.59&  5.72& 29.08& 23.45&  7.59&  5.72& 29.05& 23.44&  7.58&  5.71& $10^{-2}$\\
12.589& 11.77& 11.77&  3.43&  2.58& 14.80& 11.76&  3.42&  2.58& 14.80& 11.74&  3.43&  2.59& $10^{-2}$\\
15.849&  5.89&  5.89&  1.53&  1.16&  7.51&  5.88&  1.53&  1.16&  7.51&  5.89&  1.53&  1.16& $10^{-2}$\\
19.953& 29.49& 29.49&  6.75&  5.23& 38.14& 29.47&  6.77&  5.19& 38.13& 29.48&  6.78&  5.20& $10^{-3}$\\
25.119& 14.75& 14.75&  3.00&  2.32& 19.31& 14.73&  3.01&  2.33& 19.38& 14.75&  3.02&  2.33& $10^{-3}$\\
31.623&  7.48&  7.48&  1.35&  1.05&  9.91&  7.47&  1.35&  1.05&  9.90&  7.47&  1.35&  1.05& $10^{-3}$\\
\botrule
\end{tabular}
\end{table} 
 
\begin{table}[tbh]
\caption{Neutrino flux ($\rm m^{-2}sec^{-1}sr^{-1}GeV^{-1}$) for $-0.6 \ge \cos\theta_z > -0.7$}
%\caption{Neutrino flux$1.0 \ge \cos\theta_z > 0.9$}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
0.1000&  8.31&  8.31&  4.07&  3.82&  5.63&  5.71&  2.73&  2.70&  7.40&  7.53&  3.64&  3.49& $10^{ 3}$\\
0.1259&  6.52&  6.52&  3.20&  2.97&  4.52&  4.55&  2.19&  2.14&  5.89&  5.96&  2.90&  2.74& $10^{ 3}$\\
0.1585&  4.94&  4.94&  2.44&  2.21&  3.52&  3.52&  1.70&  1.63&  4.54&  4.56&  2.23&  2.06& $10^{ 3}$\\
0.1995&  3.57&  3.57&  1.78&  1.59&  2.62&  2.61&  1.27&  1.20&  3.33&  3.34&  1.65&  1.50& $10^{ 3}$\\
0.2512&  2.47&  2.47&  1.26&  1.10&  1.88&  1.86&  0.92&  0.85&  2.34&  2.34&  1.17&  1.04& $10^{ 3}$\\
0.3162& 16.41& 16.41&  8.46&  7.30& 12.96& 12.82&  6.38&  5.82& 15.81& 15.72&  8.02&  7.02& $10^{ 2}$\\
0.3981& 10.52& 10.52&  5.48&  4.66&  8.64&  8.50&  4.27&  3.83& 10.31& 10.19&  5.26&  4.53& $10^{ 2}$\\
0.5012&  6.53&  6.53&  3.42&  2.88&  5.60&  5.48&  2.77&  2.45&  6.49&  6.38&  3.32&  2.81& $10^{ 2}$\\
0.6310&  3.92&  3.92&  2.06&  1.72&  3.54&  3.42&  1.74&  1.51&  3.97&  3.86&  2.02&  1.69& $10^{ 2}$\\
0.7943& 23.09& 23.09& 12.12&  9.98& 21.66& 20.84& 10.53&  9.03& 23.68& 22.83& 11.89&  9.81& $10^{ 1}$\\
1.0000& 13.33& 13.33&  6.89&  5.60& 13.03& 12.37&  6.22&  5.22& 13.84& 13.17&  6.80&  5.56& $10^{ 1}$\\
1.2589&  7.54&  7.54&  3.82&  3.08&  7.66&  7.17&  3.53&  2.95&  7.96&  7.47&  3.77&  3.05& $10^{ 1}$\\
1.5849&  4.20&  4.20&  2.07&  1.65&  4.41&  4.06&  1.97&  1.60&  4.51&  4.16&  2.05&  1.64& $10^{ 1}$\\
1.9953& 22.84& 22.84& 10.96&  8.64& 24.81& 22.44& 10.59&  8.49& 25.09& 22.67& 10.83&  8.57& $10^{ 0}$\\
2.5119& 12.25& 12.25&  5.63&  4.42& 13.67& 12.10&  5.53&  4.35& 13.70& 12.10&  5.59&  4.37& $10^{ 0}$\\
3.1623&  6.43&  6.43&  2.83&  2.19&  7.37&  6.40&  2.82&  2.18&  7.35&  6.38&  2.81&  2.18& $10^{ 0}$\\
3.9811&  3.34&  3.34&  1.38&  1.06&  3.93&  3.33&  1.38&  1.06&  3.91&  3.31&  1.37&  1.05& $10^{ 0}$\\
5.0119& 17.14& 17.14&  6.63&  5.05& 20.56& 17.16&  6.63&  5.03& 20.41& 17.02&  6.59&  5.03& $10^{-1}$\\
6.3096&  8.74&  8.74&  3.12&  2.35& 10.68&  8.72&  3.12&  2.37& 10.67&  8.69&  3.10&  2.35& $10^{-1}$\\
7.9433&  4.42&  4.42&  1.44&  1.09&  5.48&  4.42&  1.44&  1.08&  5.46&  4.41&  1.42&  1.07& $10^{-1}$\\
10.000& 22.12& 22.12&  6.48&  4.90& 27.95& 22.12&  6.49&  4.90& 27.94& 22.10&  6.47&  4.90& $10^{-2}$\\
12.589& 11.08& 11.08&  2.91&  2.20& 14.22& 11.09&  2.91&  2.20& 14.20& 11.09&  2.91&  2.21& $10^{-2}$\\
15.849& 55.62& 55.62& 12.92&  9.90& 72.17& 55.51& 12.93&  9.88& 72.17& 55.50& 12.93&  9.81& $10^{-3}$\\
19.953& 27.76& 27.76&  5.73&  4.39& 36.55& 27.81&  5.73&  4.39& 36.56& 27.87&  5.74&  4.40& $10^{-3}$\\
25.119& 13.89& 13.89&  2.53&  1.96& 18.48& 13.91&  2.53&  1.96& 18.51& 13.95&  2.55&  1.96& $10^{-3}$\\
31.623& 70.11& 70.11& 11.34&  8.86& 94.53& 70.21& 11.32&  8.87& 94.39& 70.16& 11.34&  8.90& $10^{-4}$\\
\botrule
\end{tabular}
\end{table} 
 
\begin{table}[tbh]
\caption{Neutrino flux ($\rm m^{-2}sec^{-1}sr^{-1}GeV^{-1}$) for $-0.7 \ge \cos\theta_z > -0.8$}
%\caption{Neutrino flux$1.0 \ge \cos\theta_z > 0.9$}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
0.1000&  7.96&  7.96&  3.89&  3.65&  5.33&  5.39&  2.57&  2.58&  6.59&  6.69&  3.24&  3.11& $10^{ 3}$\\
0.1259&  6.32&  6.32&  3.11&  2.87&  4.33&  4.36&  2.08&  2.06&  5.31&  5.36&  2.60&  2.47& $10^{ 3}$\\
0.1585&  4.84&  4.84&  2.37&  2.16&  3.41&  3.41&  1.63&  1.58&  4.13&  4.15&  2.01&  1.88& $10^{ 3}$\\
0.1995&  3.53&  3.53&  1.75&  1.56&  2.57&  2.56&  1.23&  1.17&  3.07&  3.08&  1.50&  1.37& $10^{ 3}$\\
0.2512&  2.45&  2.45&  1.23&  1.08&  1.86&  1.84&  0.89&  0.83&  2.17&  2.17&  1.07&  0.96& $10^{ 3}$\\
0.3162& 16.33& 16.33&  8.29&  7.17& 12.92& 12.73&  6.23&  5.71& 14.78& 14.68&  7.34&  6.49& $10^{ 2}$\\
0.3981& 10.48& 10.48&  5.36&  4.57&  8.65&  8.50&  4.19&  3.77&  9.71&  9.56&  4.82&  4.19& $10^{ 2}$\\
0.5012&  6.48&  6.48&  3.32&  2.79&  5.62&  5.49&  2.71&  2.39&  6.14&  6.03&  3.05&  2.60& $10^{ 2}$\\
0.6310&  3.88&  3.88&  2.00&  1.66&  3.53&  3.41&  1.69&  1.46&  3.78&  3.67&  1.86&  1.57& $10^{ 2}$\\
0.7943& 22.80& 22.80& 11.62&  9.51& 21.61& 20.64& 10.14&  8.67& 22.70& 21.80& 10.95&  9.12& $10^{ 1}$\\
1.0000& 13.08& 13.08&  6.54&  5.33& 12.88& 12.16&  5.94&  4.97& 13.34& 12.62&  6.27&  5.14& $10^{ 1}$\\
1.2589&  7.38&  7.38&  3.61&  2.91&  7.55&  7.00&  3.36&  2.77&  7.71&  7.17&  3.49&  2.83& $10^{ 1}$\\
1.5849&  4.08&  4.08&  1.94&  1.54&  4.32&  3.93&  1.85&  1.50&  4.39&  4.00&  1.89&  1.51& $10^{ 1}$\\
1.9953& 22.17& 22.17& 10.17&  7.99& 24.30& 21.64&  9.82&  7.82& 24.35& 21.75&  9.92&  7.89& $10^{ 0}$\\
2.5119& 11.75& 11.75&  5.18&  4.03& 13.32& 11.63&  5.05&  3.98& 13.29& 11.64&  5.11&  3.98& $10^{ 0}$\\
3.1623&  6.16&  6.16&  2.57&  1.98&  7.16&  6.12&  2.53&  1.97&  7.14&  6.11&  2.53&  1.96& $10^{ 0}$\\
3.9811& 31.88& 31.88& 12.42&  9.52& 37.98& 31.74& 12.33&  9.47& 37.93& 31.68& 12.31&  9.49& $10^{-1}$\\
5.0119& 16.36& 16.36&  5.88&  4.46& 19.90& 16.32&  5.86&  4.47& 19.88& 16.30&  5.83&  4.46& $10^{-1}$\\
6.3096&  8.31&  8.31&  2.74&  2.08& 10.32&  8.29&  2.74&  2.07& 10.29&  8.28&  2.72&  2.06& $10^{-1}$\\
7.9433& 41.84& 41.84& 12.58&  9.48& 53.00& 41.93& 12.40&  9.48& 53.01& 41.86& 12.52&  9.47& $10^{-2}$\\
10.000& 21.01& 21.01&  5.64&  4.27& 26.96& 21.03&  5.64&  4.27& 26.98& 21.00&  5.64&  4.27& $10^{-2}$\\
12.589& 10.53& 10.53&  2.51&  1.92& 13.70& 10.53&  2.51&  1.91& 13.70& 10.53&  2.51&  1.92& $10^{-2}$\\
15.849& 52.76& 52.76& 11.18&  8.54& 69.47& 52.74& 11.16&  8.53& 69.56& 52.79& 11.20&  8.54& $10^{-3}$\\
19.953& 26.41& 26.41&  4.92&  3.82& 35.19& 26.41&  4.92&  3.80& 35.27& 26.40&  4.92&  3.79& $10^{-3}$\\
25.119& 13.20& 13.20&  2.18&  1.69& 17.73& 13.16&  2.18&  1.69& 17.77& 13.20&  2.18&  1.69& $10^{-3}$\\
31.623& 66.52& 66.52&  9.75&  7.70& 90.59& 66.56&  9.79&  7.64& 90.64& 66.58&  9.78&  7.68& $10^{-4}$\\
\botrule
\end{tabular}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
0.1000&  7.04&  7.04&  3.45&  3.25&  6.42&  6.46&  3.15&  3.01&  6.37&  6.43&  3.15&  2.97& $10^{ 3}$\\
0.1259&  5.67&  5.67&  2.78&  2.57&  5.18&  5.20&  2.53&  2.38&  5.15&  5.19&  2.53&  2.36& $10^{ 3}$\\
0.1585&  4.39&  4.39&  2.13&  1.95&  4.03&  4.02&  1.95&  1.80&  4.01&  4.02&  1.95&  1.79& $10^{ 3}$\\
0.1995&  3.23&  3.23&  1.58&  1.42&  2.98&  2.96&  1.44&  1.31&  2.97&  2.96&  1.45&  1.30& $10^{ 3}$\\
0.2512& 22.57& 22.57& 11.16&  9.84& 20.94& 20.78& 10.22&  9.13& 20.92& 20.79& 10.26&  9.11& $10^{ 2}$\\
0.3162& 15.12& 15.12&  7.54&  6.57& 14.12& 13.96&  6.91&  6.07& 14.12& 13.99&  6.95&  6.08& $10^{ 2}$\\
0.3981&  9.77&  9.77&  4.87&  4.19&  9.18&  9.02&  4.49&  3.89&  9.22&  9.10&  4.50&  3.90& $10^{ 2}$\\
0.5012&  6.09&  6.09&  3.03&  2.59&  5.79&  5.65&  2.80&  2.40&  5.82&  5.69&  2.83&  2.42& $10^{ 2}$\\
0.6310&  3.68&  3.68&  1.83&  1.53&  3.54&  3.42&  1.70&  1.43&  3.58&  3.46&  1.71&  1.44& $10^{ 2}$\\
0.7943& 21.70& 21.70& 10.70&  8.82& 21.24& 20.30&  9.90&  8.28& 21.53& 20.54& 10.01&  8.35& $10^{ 1}$\\
1.0000& 12.51& 12.51&  6.02&  4.94& 12.52& 11.79&  5.62&  4.65& 12.70& 11.95&  5.70&  4.72& $10^{ 1}$\\
1.2589&  7.08&  7.08&  3.31&  2.69&  7.29&  6.72&  3.11&  2.55&  7.39&  6.83&  3.16&  2.58& $10^{ 1}$\\
1.5849&  3.92&  3.92&  1.78&  1.43&  4.17&  3.76&  1.69&  1.36&  4.22&  3.82&  1.71&  1.38& $10^{ 1}$\\
1.9953& 21.24& 21.24&  9.34&  7.34& 23.30& 20.58&  8.88&  7.09& 23.55& 20.75&  9.00&  7.16& $10^{ 0}$\\
2.5119& 11.27& 11.27&  4.73&  3.70& 12.78& 11.05&  4.55&  3.59& 12.85& 11.12&  4.60&  3.62& $10^{ 0}$\\
3.1623&  5.92&  5.92&  2.33&  1.80&  6.91&  5.83&  2.27&  1.77&  6.94&  5.84&  2.30&  1.78& $10^{ 0}$\\
3.9811& 30.52& 30.52& 11.25&  8.57& 36.69& 30.32& 11.05&  8.49& 36.81& 30.32& 11.08&  8.50& $10^{-1}$\\
5.0119& 15.67& 15.67&  5.29&  4.02& 19.28& 15.60&  5.23&  4.00& 19.28& 15.59&  5.24&  3.99& $10^{-1}$\\
6.3096&  7.96&  7.96&  2.43&  1.86&  9.99&  7.93&  2.42&  1.84& 10.03&  7.91&  2.43&  1.84& $10^{-1}$\\
7.9433& 40.17& 40.17& 11.11&  8.41& 51.53& 39.95& 11.11&  8.36& 51.29& 39.84& 11.04&  8.36& $10^{-2}$\\
10.000& 20.11& 20.11&  4.97&  3.77& 26.19& 20.13&  4.97&  3.77& 26.19& 20.11&  4.97&  3.77& $10^{-2}$\\
12.589& 10.08& 10.08&  2.21&  1.69& 13.30& 10.08&  2.21&  1.68& 13.29& 10.09&  2.21&  1.68& $10^{-2}$\\
15.849& 50.47& 50.47&  9.76&  7.51& 67.36& 50.47&  9.76&  7.49& 67.31& 50.42&  9.76&  7.51& $10^{-3}$\\
19.953& 25.22& 25.22&  4.31&  3.33& 34.03& 25.29&  4.33&  3.33& 34.03& 25.26&  4.31&  3.36& $10^{-3}$\\
25.119& 12.61& 12.61&  1.91&  1.50& 17.16& 12.62&  1.91&  1.50& 17.13& 12.60&  1.91&  1.49& $10^{-3}$\\
31.623& 63.51& 63.51&  8.59&  6.78& 87.22& 63.48&  8.56&  6.75& 87.23& 63.52&  8.58&  6.73& $10^{-4}$\\
\botrule
\end{tabular}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
0.1000&  6.78&  6.78&  3.30&  3.15&  8.39&  8.47&  4.17&  3.84&  7.42&  7.49&  3.67&  3.44& $10^{ 3}$\\
0.1259&  5.51&  5.51&  2.66&  2.51&  6.76&  6.80&  3.34&  3.03&  6.02&  6.04&  2.96&  2.72& $10^{ 3}$\\
0.1585&  4.30&  4.30&  2.06&  1.91&  5.22&  5.22&  2.55&  2.27&  4.67&  4.67&  2.27&  2.05& $10^{ 3}$\\
0.1995&  3.18&  3.18&  1.53&  1.39&  3.81&  3.79&  1.86&  1.63&  3.44&  3.42&  1.67&  1.48& $10^{ 3}$\\
0.2512& 22.38& 22.38& 10.84&  9.68& 26.28& 26.09& 12.91& 11.13& 23.92& 23.74& 11.68& 10.19& $10^{ 2}$\\
0.3162& 15.05& 15.05&  7.34&  6.44& 17.32& 17.13&  8.55&  7.25& 15.93& 15.75&  7.78&  6.72& $10^{ 2}$\\
0.3981&  9.74&  9.74&  4.75&  4.11& 10.98& 10.82&  5.40&  4.52& 10.24& 10.06&  4.96&  4.23& $10^{ 2}$\\
0.5012&  6.07&  6.07&  2.95&  2.52&  6.73&  6.57&  3.28&  2.71&  6.36&  6.20&  3.04&  2.56& $10^{ 2}$\\
0.6310&  3.65&  3.65&  1.77&  1.49&  4.02&  3.87&  1.91&  1.57&  3.84&  3.69&  1.81&  1.50& $10^{ 2}$\\
0.7943& 21.51& 21.51& 10.22&  8.50& 23.48& 22.26& 10.84&  8.82& 22.63& 21.52& 10.31&  8.52& $10^{ 1}$\\
1.0000& 12.36& 12.36&  5.77&  4.73& 13.49& 12.59&  5.97&  4.82& 13.16& 12.29&  5.75&  4.70& $10^{ 1}$\\
1.2589&  6.95&  6.95&  3.15&  2.55&  7.67&  7.01&  3.21&  2.57&  7.54&  6.89&  3.13&  2.53& $10^{ 1}$\\
1.5849&  3.84&  3.84&  1.68&  1.34&  4.29&  3.84&  1.69&  1.34&  4.26&  3.79&  1.66&  1.33& $10^{ 1}$\\
1.9953& 20.67& 20.67&  8.67&  6.86& 23.70& 20.66&  8.68&  6.83& 23.55& 20.51&  8.60&  6.79& $10^{ 0}$\\
2.5119& 10.95& 10.95&  4.40&  3.41& 12.80& 10.91&  4.36&  3.39& 12.80& 10.90&  4.33&  3.39& $10^{ 0}$\\
3.1623&  5.71&  5.71&  2.14&  1.65&  6.85&  5.68&  2.13&  1.64&  6.84&  5.68&  2.13&  1.64& $10^{ 0}$\\
3.9811& 29.41& 29.41& 10.21&  7.80& 36.14& 29.39& 10.18&  7.79& 36.20& 29.35& 10.17&  7.79& $10^{-1}$\\
5.0119& 15.04& 15.04&  4.77&  3.63& 18.84& 15.03&  4.75&  3.62& 18.85& 15.03&  4.75&  3.64& $10^{-1}$\\
6.3096&  7.63&  7.63&  2.19&  1.67&  9.77&  7.65&  2.18&  1.66&  9.79&  7.65&  2.20&  1.66& $10^{-1}$\\
7.9433& 38.59& 38.59&  9.91&  7.52& 50.21& 38.57&  9.84&  7.56& 50.19& 38.73&  9.90&  7.52& $10^{-2}$\\
10.000& 19.33& 19.33&  4.43&  3.36& 25.51& 19.36&  4.43&  3.37& 25.50& 19.35&  4.43&  3.37& $10^{-2}$\\
12.589&  9.70&  9.70&  1.97&  1.50& 12.94&  9.70&  1.97&  1.50& 12.92&  9.71&  1.97&  1.50& $10^{-2}$\\
15.849& 48.53& 48.53&  8.66&  6.70& 65.52& 48.58&  8.70&  6.71& 65.41& 48.57&  8.70&  6.71& $10^{-3}$\\
19.953& 24.28& 24.28&  3.84&  2.99& 33.06& 24.31&  3.85&  2.99& 32.98& 24.26&  3.84&  2.97& $10^{-3}$\\
25.119& 12.08& 12.08&  1.70&  1.34& 16.61& 12.10&  1.69&  1.34& 16.60& 12.10&  1.70&  1.33& $10^{-3}$\\
31.623& 60.78& 60.78&  7.67&  6.06& 84.31& 60.81&  7.66&  6.08& 84.26& 60.81&  7.66&  6.06& $10^{-4}$\\
\botrule
\end{tabular}
